Happiness as a Measure of Fairness

In this paper, we propose a novel fairness framework grounded in the concept of happiness, a measure of the utility each group gains fromdecisionoutcomes. Bycapturingfairness through this intuitive lens, we not only offer a more human-centered approach, but also one that is mathematically rigorous: In order to compute the optimal, fair post-processing strategy, only a linear program needs to be solved. This makes our method both efficient and scalable with existing optimization tools. Furthermore, it unifies and extends several well-known fairness definitions, and our empirical results highlight its practical strengths across diverse scenarios.

==> plots/adult.tikz <==
\begin{tikzpicture}
  \begin{axis}[
    grid,
    legend entries={\textbf{Ours}, Equalized Odds, Statistical Parity, Overall Accuracy},
    %legend style={
    %  at={(1.03,1.0)},
    %  anchor=north west,
    %},
    legend style={
      at={(.02,.98)},
      anchor=north west,
      fill=white,
      font=\small,
      legend image post style={line width=1.5pt}
    },
    x label style={at={(axis description cs:0.01,0.0)},anchor=north},
    ylabel={$\eps(A)$},
    xlabel={$A$},
    ]
    \tikzset{every plot/.append style={mark=none, line width = 1.5pt}}
    \addplot+[opacity=0.6] table [x=acc, y=0, col sep=comma] {./plots/adult/acc_vs_happiness_delta_test.csv};
    \addplot+[opacity=0.5, dashed] table [x=acc, y=1, col sep=comma] {./plots/adult/acc_vs_happiness_delta_test.csv};
    \addplot[color=violet, opacity=0.5, dashed] table [x=acc, y=2, col sep=comma] {./plots/adult/acc_vs_happiness_delta_test.csv};
    \addplot[color=olive, opacity=0.5] table [x=acc, y=3, col sep=comma] {./plots/adult/acc_vs_happiness_delta_test.csv};
    \end{axis}
\end{tikzpicture}


==> plots/adult_val.tikz <==
\begin{tikzpicture}
  \begin{axis}[
    grid,
    legend entries={\textbf{Ours}, Equalized Odds, Statistical Parity, Overall Accuracy},
    %legend style={
    %  at={(1.03,1.0)},
    %  anchor=north west,
    %},
    legend style={
      at={(.02,.98)},
      anchor=north west,
      fill=white,
      font=\small,
      legend image post style={line width=1.5pt}
    },
    x label style={at={(axis description cs:1.01,0.0)},anchor=north},
    % ylabel={$\eps(A)$},
    xlabel={$A$},
    ]
    \tikzset{every plot/.append style={mark=none, line width = 1.5pt}}
    \addplot+[opacity=0.6] table [x=acc, y=0, col sep=comma] {./plots/adult/acc_vs_happiness_delta_val.csv};
    \addplot+[opacity=0.5, dashed] table [x=acc, y=1, col sep=comma] {./plots/adult/acc_vs_happiness_delta_val.csv};
    \addplot[color=violet, opacity=0.5, dashed] table [x=acc, y=2, col sep=comma] {./plots/adult/acc_vs_happiness_delta_val.csv};
    \addplot[color=olive, opacity=0.5] table [x=acc, y=3, col sep=comma] {./plots/adult/acc_vs_happiness_delta_val.csv};
    \end{axis}
\end{tikzpicture}


==> plots/financial.tikz <==
\begin{tikzpicture}
  \begin{axis}[
    grid,
    legend entries={\textbf{Ours}, Equalized Odds, Statistical Parity, Overall Accuracy},
    %legend style={
    %  at={(1.03,1.0)},
    %  anchor=north west,
    %},
    legend style={
      at={(.02,.98)},
      anchor=north west,
      fill=white,
      font=\small,
      legend image post style={line width=1.5pt}
    },
    x label style={at={(axis description cs:1.01,0.0)},anchor=north},
    ylabel={$\eps(A)$},
    xlabel={$A$},
    % title=Test,
    ]
    \tikzset{every plot/.append style={mark=none, line width = 1.5pt}}
    \addplot+[] table [x=acc, y=0, col sep=comma] {./plots/financial/acc_vs_happiness_delta_test.csv};
    \addplot+[] table [x=acc, y=1, col sep=comma] {./plots/financial/acc_vs_happiness_delta_test.csv};
    \addplot[color=violet] table [x=acc, y=2, col sep=comma] {./plots/financial/acc_vs_happiness_delta_test.csv};
    \addplot[color=olive] table [x=acc, y=3, col sep=comma] {./plots/financial/acc_vs_happiness_delta_test.csv};
    \end{axis}
\end{tikzpicture}


==> plots/financial_val.tikz <==
\begin{tikzpicture}
  \begin{axis}[
    grid,
    legend entries={\textbf{Ours}, Equalized Odds, Statistical Parity, Overall Accuracy},
    %legend style={
    %  at={(1.03,1.0)},
    %  anchor=north west,
    %},
    legend style={
      at={(.02,.98)},
      anchor=north west,
      fill=white,
      font=\small,
      legend image post style={line width=1.5pt}
    },
    x label style={at={(axis description cs:1.01,0.0)},anchor=north},
    % ylabel={$\eps(A) = \fair(\happy, \tilde Y)$},
    xlabel={$A$},
    % title=Validation,
    ]
    \tikzset{every plot/.append style={mark=none, line width = 1.5pt}}
    \addplot+[] table [x=acc, y=0, col sep=comma] {./plots/financial/acc_vs_happiness_delta_val.csv};
    \addplot+[] table [x=acc, y=1, col sep=comma] {./plots/financial/acc_vs_happiness_delta_val.csv};
    \addplot[color=violet] table [x=acc, y=2, col sep=comma] {./plots/financial/acc_vs_happiness_delta_val.csv};
    \addplot[color=olive] table [x=acc, y=3, col sep=comma] {./plots/financial/acc_vs_happiness_delta_val.csv};
    \end{axis}
\end{tikzpicture}


==> plots/intro_plot.tikz <==
\begin{tikzpicture}
  \begin{axis}[
    grid,
    legend entries={\textbf{Equal Funding}, Equalized Odds, Statistical Parity, Overall Accuracy},
    %legend style={
    %  at={(1.03,1.0)},
    %  anchor=north west,
    %},
    legend style={
      at={(.05,.05)},
      anchor=south west,
      fill=white,
      font=\small,
      legend image post style={line width=1.5pt}
    },
    ylabel={Loan Difference [\$]},
    xlabel={Overall Accuracy}
    ]
    \tikzset{every plot/.append style={mark=none, line width = 1.5pt}}
    \addplot+ table [x=acc, y=0, col sep=comma] {./plots/synthetic/acc_vs_happiness_delta_test.csv};
    \addplot+ table [x=acc, y=1, col sep=comma] {./plots/synthetic/acc_vs_happiness_delta_test.csv};
    \addplot[color=violet] table [x=acc, y=2, col sep=comma] {./plots/synthetic/acc_vs_happiness_delta_test.csv};
    \addplot[color=olive] table [x=acc, y=3, col sep=comma] {./plots/synthetic/acc_vs_happiness_delta_test.csv};
    \end{axis}
\end{tikzpicture}


==> plots/synthetic.tikz <==
\begin{tikzpicture}
  \begin{axis}[
    grid,
    legend entries={\textbf{Ours}, Equalized Odds, Statistical Parity, Overall Accuracy},
    %legend style={
    %  at={(1.03,1.0)},
    %  anchor=north west,
    %},
    legend style={
      at={(.05,.05)},
      anchor=south west,
      fill=white,
      font=\small,
      legend image post style={line width=1.5pt}
    },
    x label style={at={(axis description cs:0.0,0.0)},anchor=north},
    ylabel={$\eps(A)$},
    xlabel={$A$},
    ]
    \tikzset{every plot/.append style={mark=none, line width = 1.5pt}}
    \addplot+ table [x=acc, y=0, col sep=comma] {./plots/synthetic/acc_vs_happiness_delta_test.csv};
    \addplot+ table [x=acc, y=1, col sep=comma] {./plots/synthetic/acc_vs_happiness_delta_test.csv};
    \addplot[color=violet] table [x=acc, y=2, col sep=comma] {./plots/synthetic/acc_vs_happiness_delta_test.csv};
    \addplot[color=olive] table [x=acc, y=3, col sep=comma] {./plots/synthetic/acc_vs_happiness_delta_test.csv};
    \end{axis}
\end{tikzpicture}


==> plots/synthetic_val.tikz <==
\begin{tikzpicture}
  \begin{axis}[
    grid,
    legend entries={\textbf{Ours}, Equalized Odds, Statistical Parity, Overall Accuracy},
    %legend style={
    %  at={(1.03,1.0)},
    %  anchor=north west,
    %},
    legend style={
      at={(.05,.05)},
      anchor=south west,
      fill=white,
      font=\small,
      legend image post style={line width=1.5pt}
    },
    x label style={at={(axis description cs:0.0,0.0)},anchor=north},
    % ylabel={$\eps(A)$},
    xlabel={$A$},
    ]
    \tikzset{every plot/.append style={mark=none, line width = 1.5pt}}
    \addplot+ table [x=acc, y=0, col sep=comma] {./plots/synthetic/acc_vs_happiness_delta_val.csv};
    \addplot+ table [x=acc, y=1, col sep=comma] {./plots/synthetic/acc_vs_happiness_delta_val.csv};
    \addplot[color=violet] table [x=acc, y=2, col sep=comma] {./plots/synthetic/acc_vs_happiness_delta_val.csv};
    \addplot[color=olive] table [x=acc, y=3, col sep=comma] {./plots/synthetic/acc_vs_happiness_delta_val.csv};
    \end{axis}
\end{tikzpicture}

